Modeling, Analysis and Activation of Planar Viscoelastically-combined Rimless Wheels

This paper proposes novel passive-dynamic walkers formed by two cross-shaped frames and eight viscoelastic elements. Since it is a combination of two four-legged rimless wheels via viscoelastic elements, we call it viscoelastically-combined rimless wheel (VCRW). Two types of VCRWs consisting of different cross-shaped frames are introduced; one is formed by combining two Greek-cross-shaped frames (VCRW1), and the other is formed by combining two-link cross-shaped frames that can rotate freely around the central axis (VCRW2). First, we describe the model assumptions and equations of motion and collision. Second, we numerically analyze the basic gait properties of passive dynamic walking. Furthermore, we consider an activation of VCRW2 for generating a stable level gait, and discuss the significance of the study as a novel walking support device.

==> fig01a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1304,1185){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1304,1922){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1304,2660){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1304,3397){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1304,4134){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (a) Step period}}%
      \csname LTb\endcsname%
      \put(3648,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(3648,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(3648,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(3648,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(4887,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(4887,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(4887,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(4887,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig01a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig01b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.226$}}%
      \put(1304,1554){\makebox(0,0)[r]{\strut{}$0.227$}}%
      \put(1304,2660){\makebox(0,0)[r]{\strut{}$0.228$}}%
      \put(1304,3765){\makebox(0,0)[r]{\strut{}$0.229$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$0.23$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Step length [m]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (b) Step length}}%
      \csname LTb\endcsname%
      \put(1871,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(1871,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(1871,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(1871,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(3110,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(3110,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(3110,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(3110,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig01b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig01c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1304,1001){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1304,1554){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1304,2107){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1304,2660){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1304,3212){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1304,3765){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1304,4318){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Walking speed [m/s]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (c) Walking speed}}%
      \csname LTb\endcsname%
      \put(3732,1613){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(3732,1298){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(3732,983){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(3732,668){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(4887,1613){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(4887,1298){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(4887,983){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(4887,668){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig01c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1304,1185){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1304,1922){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1304,2660){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1304,3397){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1304,4134){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (a) Step period}}%
      \csname LTb\endcsname%
      \put(3648,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(3648,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(3648,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(3648,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(4887,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(4887,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(4887,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(4887,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig02a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.228$}}%
      \put(1304,1333){\makebox(0,0)[r]{\strut{}$0.23$}}%
      \put(1304,2217){\makebox(0,0)[r]{\strut{}$0.232$}}%
      \put(1304,3102){\makebox(0,0)[r]{\strut{}$0.234$}}%
      \put(1304,3986){\makebox(0,0)[r]{\strut{}$0.236$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$0.238$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Step length [m]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (b) Step length}}%
      \csname LTb\endcsname%
      \put(1871,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(1871,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(1871,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(1871,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(3110,4650){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(3110,4335){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(3110,4020){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(3110,3705){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig02b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1304,448){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1304,1001){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1304,1554){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1304,2107){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1304,2660){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1304,3212){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1304,3765){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1304,4318){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1304,4871){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1388,308){\makebox(0,0){\strut{}$0.07$}}%
      \put(2273,308){\makebox(0,0){\strut{}$0.09$}}%
      \put(3157,308){\makebox(0,0){\strut{}$0.11$}}%
      \put(4042,308){\makebox(0,0){\strut{}$0.13$}}%
      \put(4926,308){\makebox(0,0){\strut{}$0.15$}}%
      \put(5811,308){\makebox(0,0){\strut{}$0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(730,2659){\rotatebox{-270}{\makebox(0,0){\strut{}Walking speed [m/s]}}}%
      \put(3599,98){\makebox(0,0){\strut{}$\phi$ [rad]}}%
      \put(3599,-239){\makebox(0,0){\large (c) Walking speed}}%
      \csname LTb\endcsname%
      \put(3648,1613){\makebox(0,0)[l]{\strut{}$b_i = 0.15$}}%
      \csname LTb\endcsname%
      \put(3648,1298){\makebox(0,0)[l]{\strut{}$b_i = 0.17$}}%
      \csname LTb\endcsname%
      \put(3648,983){\makebox(0,0)[l]{\strut{}$b_i = 0.19$}}%
      \csname LTb\endcsname%
      \put(3648,668){\makebox(0,0)[l]{\strut{}$b_i = 0.21$}}%
      \csname LTb\endcsname%
      \put(4887,1613){\makebox(0,0)[l]{\strut{}$b_i = 0.23$}}%
      \csname LTb\endcsname%
      \put(4887,1298){\makebox(0,0)[l]{\strut{}$b_i = 0.25$}}%
      \csname LTb\endcsname%
      \put(4887,983){\makebox(0,0)[l]{\strut{}$b_i = 0.27$}}%
      \csname LTb\endcsname%
      \put(4887,668){\makebox(0,0)[l]{\strut{}$b_i = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig02c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Position [m]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6359,865){\makebox(0,0)[l]{\strut{}$x_1 = x_3$}}%
      \csname LTb\endcsname%
      \put(6359,629){\makebox(0,0)[l]{\strut{}$x_2 = x_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig03a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Angular position [rad]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6359,865){\makebox(0,0)[l]{\strut{}$\theta_1 = \theta_3$}}%
      \csname LTb\endcsname%
      \put(6359,629){\makebox(0,0)[l]{\strut{}$\theta_2 = \theta_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig03b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Ground reaction force [N]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(1109,589){\makebox(0,0)[l]{\strut{}VGRF in SLS}}%
      \csname LTb\endcsname%
      \put(3188,589){\makebox(0,0)[l]{\strut{}VGRF at rear foot in DLS}}%
      \csname LTb\endcsname%
      \put(5267,589){\makebox(0,0)[l]{\strut{}VGRF at fore foot in DLS}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig03c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Position [m]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6359,865){\makebox(0,0)[l]{\strut{}$x_1 = x_3$}}%
      \csname LTb\endcsname%
      \put(6359,629){\makebox(0,0)[l]{\strut{}$x_2 = x_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig04a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Angular position [rad]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6779,1337){\makebox(0,0)[l]{\strut{}$\theta_1$}}%
      \csname LTb\endcsname%
      \put(6779,1101){\makebox(0,0)[l]{\strut{}$\theta_2$}}%
      \csname LTb\endcsname%
      \put(6779,865){\makebox(0,0)[l]{\strut{}$\theta_3$}}%
      \csname LTb\endcsname%
      \put(6779,629){\makebox(0,0)[l]{\strut{}$\theta_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig04b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Ground reaction force [N]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(1109,589){\makebox(0,0)[l]{\strut{}VGRF in SLS}}%
      \csname LTb\endcsname%
      \put(3188,589){\makebox(0,0)[l]{\strut{}VGRF at rear foot in DLS}}%
      \csname LTb\endcsname%
      \put(5267,589){\makebox(0,0)[l]{\strut{}VGRF at fore foot in DLS}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,765){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1083){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1717){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,2035){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig04c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Position [m]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6359,865){\makebox(0,0)[l]{\strut{}$x_1 = x_3$}}%
      \csname LTb\endcsname%
      \put(6359,629){\makebox(0,0)[l]{\strut{}$x_2 = x_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,720){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,992){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1264){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,1808){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2080){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig05a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Angular position [rad]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(6779,1337){\makebox(0,0)[l]{\strut{}$\theta_1$}}%
      \csname LTb\endcsname%
      \put(6779,1101){\makebox(0,0)[l]{\strut{}$\theta_2$}}%
      \csname LTb\endcsname%
      \put(6779,865){\makebox(0,0)[l]{\strut{}$\theta_3$}}%
      \csname LTb\endcsname%
      \put(6779,629){\makebox(0,0)[l]{\strut{}$\theta_4$}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig05b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1400){\rotatebox{-270}{\makebox(0,0){\strut{}Ground reaction force [N]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(1109,589){\makebox(0,0)[l]{\strut{}VGRF in SLS}}%
      \csname LTb\endcsname%
      \put(3188,589){\makebox(0,0)[l]{\strut{}VGRF at rear foot in DLS}}%
      \csname LTb\endcsname%
      \put(5267,589){\makebox(0,0)[l]{\strut{}VGRF at fore foot in DLS}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,686){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,924){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1162){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1400){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,1638){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,1876){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(504,2114){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(504,2352){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1676,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(2764,308){\makebox(0,0){\strut{}$1$}}%
      \put(3852,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4939,308){\makebox(0,0){\strut{}$2$}}%
      \put(6027,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(7115,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig05c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \put(504,623){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,798){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(504,973){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \put(504,1148){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \put(504,1323){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \put(504,1498){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,1673){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(14,1148){\rotatebox{-270}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Number of steps}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \put(504,623){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,798){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(504,973){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \put(504,1148){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \put(504,1323){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \put(504,1498){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,1673){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig06a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.219$}}%
      \put(504,648){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \put(504,848){\makebox(0,0)[r]{\strut{}$0.221$}}%
      \put(504,1048){\makebox(0,0)[r]{\strut{}$0.222$}}%
      \put(504,1248){\makebox(0,0)[r]{\strut{}$0.223$}}%
      \put(504,1448){\makebox(0,0)[r]{\strut{}$0.224$}}%
      \put(504,1648){\makebox(0,0)[r]{\strut{}$0.225$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.226$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(14,1148){\rotatebox{-270}{\makebox(0,0){\strut{}Step length [m]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Number of steps}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.219$}}%
      \put(504,648){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \put(504,848){\makebox(0,0)[r]{\strut{}$0.221$}}%
      \put(504,1048){\makebox(0,0)[r]{\strut{}$0.222$}}%
      \put(504,1248){\makebox(0,0)[r]{\strut{}$0.223$}}%
      \put(504,1448){\makebox(0,0)[r]{\strut{}$0.224$}}%
      \put(504,1648){\makebox(0,0)[r]{\strut{}$0.225$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.226$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig06b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(504,623){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \put(504,798){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \put(504,973){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \put(504,1148){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,1323){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \put(504,1498){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(504,1673){\makebox(0,0)[r]{\strut{}$0.56$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.58$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(14,1148){\rotatebox{-270}{\makebox(0,0){\strut{}Walking speed [m/s]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Number of steps}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(504,623){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \put(504,798){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \put(504,973){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \put(504,1148){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,1323){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \put(504,1498){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(504,1673){\makebox(0,0)[r]{\strut{}$0.56$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.58$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig06c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,728){\makebox(0,0)[r]{\strut{}$0.102$}}%
      \put(504,1008){\makebox(0,0)[r]{\strut{}$0.104$}}%
      \put(504,1288){\makebox(0,0)[r]{\strut{}$0.106$}}%
      \put(504,1568){\makebox(0,0)[r]{\strut{}$0.108$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.11$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(14,1148){\rotatebox{-270}{\makebox(0,0){\strut{}Specific resistance [-]}}}%
      \put(3851,98){\makebox(0,0){\strut{}Number of steps}}%
      \csname LTb\endcsname%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,728){\makebox(0,0)[r]{\strut{}$0.102$}}%
      \put(504,1008){\makebox(0,0)[r]{\strut{}$0.104$}}%
      \put(504,1288){\makebox(0,0)[r]{\strut{}$0.106$}}%
      \put(504,1568){\makebox(0,0)[r]{\strut{}$0.108$}}%
      \put(504,1848){\makebox(0,0)[r]{\strut{}$0.11$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1404,308){\makebox(0,0){\strut{}$5$}}%
      \put(2220,308){\makebox(0,0){\strut{}$10$}}%
      \put(3036,308){\makebox(0,0){\strut{}$15$}}%
      \put(3852,308){\makebox(0,0){\strut{}$20$}}%
      \put(4667,308){\makebox(0,0){\strut{}$25$}}%
      \put(5483,308){\makebox(0,0){\strut{}$30$}}%
      \put(6299,308){\makebox(0,0){\strut{}$35$}}%
      \put(7115,308){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig06d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stick01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5120,4031){\makebox(0,0)[l]{\strut{}$G_1 \equiv G_3$}}%
      \csname LTb\endcsname%
      \put(6275,4031){\makebox(0,0)[l]{\strut{}$G_2 \equiv G_4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stick01}}%
    \gplfronttext
  \end{picture}%
\endgroup

